Single and double diffractive dissociation and the problem of extraction of the proton-Pomeron cross-section

Diffractive dissociation processes are analysed in the framework of covariant reggeization. We have considered the general form of hadronic tensor and its asymptotic behaviour for $t\rightarrow 0$ in the case of conserved tensor currents before reggeization. Resulting expressions for differential cross-section of single dissociation (SD) process ($pp \rightarrow p M$), double dissociation (DD) ($pp\rightarrow M_1 M_2$) and for the proton-Pomeron cross-section are given in detail, and corresponding problems of the approach are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

